Synthesizing Formal Semantics from Executable Interpreters

Program verification and synthesis frameworks that allow one to customize the language in which one is interested typically require the user to provide a formally defined semantics for the language. Because writing a formal semantics can be a daunting and error-prone task, this requirement stands in the way of such frameworks being adopted by non-expert users. We present an algorithm that can automatically synthesize inductively defined syntax-directed semantics when given (i) a grammar describing the syntax of a language and (ii) an executable (closed-box) interpreter for computing the semantics of programs in the language of the grammar. Our algorithm synthesizes the semantics in the form of Constrained-Horn Clauses (CHCs), a natural, extensible, and formal logical framework for specifying inductively defined relations that has recently received widespread adoption in program verification and synthesis. The key innovation of our synthesis algorithm is a Counterexample-Guided Synthesis (CEGIS) approach that breaks the hard problem of synthesizing a set of constrained Horn clauses into small, tractable expression-synthesis problems that can be dispatched to existing SyGuS synthesizers. Our tool Synantic synthesized inductively-defined formal semantics from 14 interpreters for languages used in program-synthesis applications. When synthesizing formal semantics for one of our benchmarks, Synantic unveiled an inconsistency in the semantics computed by the interpreter for a language of regular expressions; fixing the inconsistency resulted in a more efficient semantics and, for some cases, in a 1.2x speedup for a synthesizer solving synthesis problems over such a language.

==> semantics/panini/binop.tex <==

    \begin{mathpar}
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{1}}{v_0} = 1}~\textsc{One}
        \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{0}}{v_0} = 0}~\textsc{Zero}
        \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{x}}{v_0} = v_0}~\textsc{VarX}
        \and
        \inferrule{\semanticBracketsUsing{n}{v_0} = r}{\semanticBracketsUsing{\tok{count}~n}{v_0} = r}~\textsc{CountBit}
        \and
        \inferrule{\semanticBracketsUsing{m}{v_0} = r}{\semanticBracketsUsing{\tok{bin2dec}~m}{v_0} = r}~\textsc{BinToDec}
        \and
        \inferrule{\semanticBracketsUsing{n}{v_0} = r_1 \\ \semanticBracketsUsing{b}{v_0} = r_2}{\semanticBracketsUsing{\tok{concat}~n~b}{v_0} = r_1 + \mathtt{int}(r_2)}~\textsc{CountBitConcat}
        \and
        \inferrule{\semanticBracketsUsing{m}{v_0} = r_1 \\ \semanticBracketsUsing{b}{v_0} = r_2}{\semanticBracketsUsing{\tok{concat'}~m~b}{v_0} = 2 \cdot r_1 + \mathtt{int}(r_2)}~\textsc{BinToDecConcat}
        \and
        \inferrule{\semanticBracketsUsing{b}{v_0} = r}{\semanticBracketsUsing{\tok{atom}~b}{v_0} = r}~\textsc{CountBitAtom}
        \and
        \inferrule{\semanticBracketsUsing{b}{v_0} = r}{\semanticBracketsUsing{\tok{atom'}~b}{v_0} = r}~\textsc{BinToDecAtom}
    \end{mathpar}

==> semantics/panini/currency.tex <==

    \begin{mathpar}
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{0}}{v_0} = 0}~\textsc{Zero}
        \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{1}}{v_0} = 1}~\textsc{One}
        \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{2}}{v_0} = 2}~\textsc{Two}
        \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{4}}{v_0} = 4}~\textsc{Four}
        \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{8}}{v_0} = 8}~\textsc{Eight}
        \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{x}}{v_0} = v_0}~\textsc{VarX}
        \and
        \inferrule{
            \semanticBracketsUsing{k_1}{v_0} = r_1
            \semanticBracketsUsing{k_2}{v_0} = r_2
        }{\semanticBracketsUsing{k_1 \mathbin{\tok{+_k}} k_2}{v_0} = r_1 + r_2}~\textsc{ScalarPlus}
        \and
        \inferrule{
            \semanticBracketsUsing{s_1}{v_0} = r_1
            \semanticBracketsUsing{s_2}{v_0} = r_2
        }{\semanticBracketsUsing{s_1 \mathbin{\tok{+}} s_2}{v_0} = r_1 + r_2}~\textsc{CurrencyPlus}
        \and
        \inferrule{
            \semanticBracketsUsing{s_1}{v_0} = r_1
            \semanticBracketsUsing{s_2}{v_0} = r_2
        }{\semanticBracketsUsing{s_1 \mathbin{\tok{-}} s_2}{v_0} = r_1 - r_2}~\textsc{CurrencySubtract}
        \and
        \inferrule{
            \semanticBracketsUsing{s}{v_0} = r_1
            \semanticBracketsUsing{k}{v_0} = r_2
        }{\semanticBracketsUsing{s \mathbin{\tok{\times}} k}{v_0} = r_1 \cdot r_2}~\textsc{CurrencyTimesScalar}
        \and
        \inferrule{
            \semanticBracketsUsing{k}{v_0} = r
        }{\semanticBracketsUsing{\tok{jpy}~k}{v_0} = r}~\textsc{CurrencyJpy}
        \and
        \inferrule{
            \semanticBracketsUsing{k}{v_0} = r
        }{\semanticBracketsUsing{\tok{cny}~k}{v_0} = 21 \cdot r}~\textsc{CurrencyCny}
        \and
        \inferrule{
            \semanticBracketsUsing{k}{v_0} = r
        }{\semanticBracketsUsing{\tok{usd}~k}{v_0} = 152 \cdot r}~\textsc{CurrencyUsd}
        
    \end{mathpar}

==> semantics/panini/diff.tex <==

    \begin{mathpar}
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{0}}{v_0} = (0, 0, 0))}~\textsc{Zero}
        \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{1}}{v_0} = (1, 1, 0)}~\textsc{One}
        \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{2}}{v_0} = (2, 2, 0)}~\textsc{Two}
        \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{x}}{v_0} = (v_0, v_0 + 1, 0)}~\textsc{VarX}
        \and
        \inferrule{
            \semanticBracketsUsing{e_1}{v_0} = (r_1, s_1, t_1)
            \semanticBracketsUsing{e_2}{v_0} = (r_2, s_2, t_2)
        }{\semanticBracketsUsing{e_1 \mathbin{\tok{+}} e_2}{v_0} = (r_1+r_2, s_1+s_2, t_1 + t_2)}~\textsc{Plus}
        \and
        \inferrule{
            \semanticBracketsUsing{e_1}{v_0} = (r_1, s_1, t_1)
            \semanticBracketsUsing{e_2}{v_0} = (r_2, s_2, t_2)
        }{\semanticBracketsUsing{e_1 \mathbin{\tok{\times}} e_2}{v_0} = (r_1 \cdot r_2, s_1 \cdot s_2, r_1 \cdot t_2 + r_2 \cdot s_1)}~\textsc{Multiply}
    \end{mathpar}

==> semantics/panini/ite-expr.tex <==
\begin{mathpar}
    \inferrule{i = 0,1,\dots,8}{\semanticBracketsUsing{i}{v_0} = i}~\textsc{IntLiteral}
    \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{x}}{v_0} = v_0}~\textsc{VarX}
    \and
    \inferrule{
        \semanticBracketsUsing{e}{v_0} = r
    }{\semanticBracketsUsing{\tok{expr}~e}{v_0} = r}~\textsc{Expr}
    \and
    \inferrule{
        \semanticBracketsUsing{b}{v_0} = r_0 \\
        \semanticBracketsUsing{e_1}{v_0} = r_1 \\
        \semanticBracketsUsing{e_2}{v_0} = r_2 \\
        r_0
    }{\semanticBracketsUsing{\tok{ite}~b~e_1~e_2}{v_0} = r_1}~\textsc{Ite1}
    \and
    \inferrule{
        \semanticBracketsUsing{b}{v_0} = r_0 \\
        \semanticBracketsUsing{e_1}{v_0} = r_1 \\
        \semanticBracketsUsing{e_2}{v_0} = r_2 \\
        \lnot r_0
    }{\semanticBracketsUsing{\tok{ite}~b~e_1~e_2}{v_0} = r_2}~\textsc{Ite2}
    \and
    \inferrule{
        \semanticBracketsUsing{e}{v_0} = r_1 \\
        \semanticBracketsUsing{f}{v_0} = r_2
    }{\semanticBracketsUsing{e \mathbin{\tok{+}} f}{v_0} = r_1 + r_2}~\textsc{Plus}
    \and
    \inferrule{
        \semanticBracketsUsing{e}{v_0} = r_1 \\
        \semanticBracketsUsing{f}{v_0} = r_2
    }{\semanticBracketsUsing{e \mathbin{\tok{-}} f}{v_0} = r_1 - r_2}~\textsc{Minus}
    \and
    \inferrule{
        \semanticBracketsUsing{f}{v_0} = r
    }{\semanticBracketsUsing{\tok{atom}~f}{v_0} = r}~\textsc{Atom}
    \and
    \inferrule{
        \semanticBracketsUsing{f}{v_0} = r_1 \\
        \semanticBracketsUsing{g}{v_0} = r_2
    }{\semanticBracketsUsing{f \mathbin{\tok{*}} g}{v_0} = r_1 \cdot r_2}~\textsc{Multiply}
    \and
    \inferrule{
        \semanticBracketsUsing{f}{v_0} = r_1 \\
        \semanticBracketsUsing{g}{v_0} = r_2
    }{\semanticBracketsUsing{f \mathbin{\tok{\div}} g}{v_0} = r_1 \div r_2}~\textsc{Divide}
    \and
    \inferrule{
        \semanticBracketsUsing{g}{v_0} = r
    }{\semanticBracketsUsing{\tok{num}~g}{v_0} = r}~\textsc{Atom}
    \and
    \inferrule{
        \semanticBracketsUsing{e_1}{v_0} = r_1 \\
        \semanticBracketsUsing{e_2}{v_0} = r_2 \\
        \ominus \in \{<, \le, >, \ge, =, \neq\}
    }{
        \semanticBracketsUsing{e_1\mathbin{\tok{\ominus}}e_2}{v_0} = (r_1 \mathbin{\ominus} r_2)
    }~\textsc{Cmp}
\end{mathpar}

==> semantics/semgus/bv-imp-saturated.tex <==
\begin{mathpar}
    \inferrule{i = 0,1,\dots,(m-1)}{\semanticBracketsUsing{\tok{v}_i}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = u_i}~\textsc{ConstAtom}
    \and
    \inferrule{i = 0,1,\dots,(n-1)}{\semanticBracketsUsing{\tok{o}_i}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = x_i}~\textsc{VarAtom}
    \and
    \inferrule{
        \semanticBracketsUsing{e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r
    }{\semanticBracketsUsing{\tok{o}_i~\tok{:=}~e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = (u_0, \dots, u_{m-1}, x_0, \dots, x_{i-1}, r, x_{i+1}, \dots, x_{n-1})}~\textsc{Assign}
    \and
    \inferrule{
        \semanticBracketsUsing{s_1}{\vec{u}, \vec{x}} = (\vec{u}', \vec{x}') \\
        \semanticBracketsUsing{s_1}{\vec{u}', \vec{x}'} = (\vec{u}'', \vec{x}'')
    }{
        \semanticBracketsUsing{s_1~\tok{;}~s_2}{\vec{u}, \vec{x}} = (\vec{u}'', \vec{x}'')
    }~\textsc{Seq}
    \and
    \vec{u} = (u_0,\dots,u_{m-1}), \vec{x} = (x_0,\dots,x_{n-1})
    \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{0}}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}}=\mathtt{0x00000000}}~\textsc{BvZero} \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{1}}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}}=\mathtt{0x00000001}}~\textsc{BvOne}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_2
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{<}} e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_1 <_{\mathit{unsigned}} r_2
    }~\textsc{BvUlt}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_2
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\ge}} e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = \lnot (r_1 <_{\mathit{unsigned}} r_2)
    }~\textsc{BvUge}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_2
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\le}} e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = \lnot (r_2 <_{\mathit{unsigned}} r_1)
    }~\textsc{BvUle}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_2 \\
    \odot \in \{\&, \mid, \oplus, \ggg, \ll \}
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\odot}} e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} =  (r_1 \odot r_2)
    }~\textsc{BvBitwise}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r \\ r \neq \mathtt{0x00000000}
    }{
    \semanticBracketsUsing{\tok{any\_bit}~e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = \mathtt{0x00000001}
    }~\textsc{AnyBit1}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r \\ r = \mathtt{0x00000000}
    }{
    \semanticBracketsUsing{\tok{any\_bit}~e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = \mathtt{0x00000000}
    }~\textsc{AnyBit0}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r
    }{
    \semanticBracketsUsing{\mathord{\tok{\sim}}~e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = \sim e
    }~\textsc{BvNot}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r
    }{
    \semanticBracketsUsing{\mathord{\tok{\lnot}}~e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = \lnot e
    }~\textsc{BvNeg}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{x_0, \dots, x_{k-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{x_0, \dots, x_{k-1}} = r_2 \\
    \odot \in \{+,-,\times,\div\}
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\odot}} e_2}{x_0, \dots, x_{k-1}} =  (r_1 \odot_{\mathit{sat}} r_2)
    }~\textsc{BvArith}
\end{mathpar}

==> semantics/semgus/bv-imp-simple.tex <==
\begin{mathpar}
    \inferrule{i = 0,1,\dots,(m-1)}{\semanticBracketsUsing{\tok{v}_i}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = u_i}~\textsc{ConstAtom}
    \and
    \inferrule{i = 0,1,\dots,(n-1)}{\semanticBracketsUsing{\tok{o}_i}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = x_i}~\textsc{VarAtom}
    \and
    \inferrule{
        \semanticBracketsUsing{e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r
    }{\semanticBracketsUsing{\tok{o}_i~\tok{:=}~e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = (u_0, \dots, u_{m-1}, x_0, \dots, x_{i-1}, r, x_{i+1}, \dots, x_{n-1})}~\textsc{Assign}
    \and
    \inferrule{
        \semanticBracketsUsing{s_1}{\vec{u}, \vec{x}} = (\vec{u}', \vec{x}') \\
        \semanticBracketsUsing{s_1}{\vec{u}', \vec{x}'} = (\vec{u}'', \vec{x}'')
    }{
        \semanticBracketsUsing{s_1~\tok{;}~s_2}{\vec{u}, \vec{x}} = (\vec{u}'', \vec{x}'')
    }~\textsc{Seq}
    \and
    \vec{u} = (u_0,\dots,u_{m-1}), \vec{x} = (x_0,\dots,x_{n-1})
    \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{0}}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}}=\mathtt{0x00000000}}~\textsc{BvZero} \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{1}}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}}=\mathtt{0x00000001}}~\textsc{BvOne}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_2
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{<}} e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_1 <_{\mathit{unsigned}} r_2
    }~\textsc{BvUlt}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_2
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\ge}} e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = \lnot (r_1 <_{\mathit{unsigned}} r_2)
    }~\textsc{BvUge}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_2
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\le}} e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = \lnot (r_2 <_{\mathit{unsigned}} r_1)
    }~\textsc{BvUle}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_2 \\
    \odot \in \{\&, \mid, \oplus, \ggg, \ll \}
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\odot}} e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} =  (r_1 \odot r_2)
    }~\textsc{BvBitwise}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r \\ r \neq \mathtt{0x00000000}
    }{
    \semanticBracketsUsing{\tok{any\_bit}~e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = \mathtt{0x00000001}
    }~\textsc{AnyBit1}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r \\ r = \mathtt{0x00000000}
    }{
    \semanticBracketsUsing{\tok{any\_bit}~e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = \mathtt{0x00000000}
    }~\textsc{AnyBit0}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r
    }{
    \semanticBracketsUsing{\mathord{\tok{\sim}}~e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = \sim e
    }~\textsc{BvNot}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r
    }{
    \semanticBracketsUsing{\mathord{\tok{\lnot}}~e}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = \lnot e
    }~\textsc{BvNeg}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} = r_2 \\
    \odot \in \{+,-,\times,\div\}
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\odot}} e_2}{u_0, \dots, u_{m-1}, x_0, \dots, x_{n-1}} =  (r_1 \odot r_2)
    }~\textsc{BvArith}
\end{mathpar}

==> semantics/semgus/bv-saturated.tex <==
\begin{mathpar}
    \inferrule{i = 0,1,\dots,(k-1)}{\semanticBracketsUsing{\tok{v}_i}{x_0, \dots, x_{k-1}} = x_i}~\textsc{VarAtom}
    \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{0}}{x_0, \dots, x_{k-1}}=\mathtt{0x00000000}}~\textsc{BvZero} \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{1}}{x_0, \dots, x_{k-1}}=\mathtt{0x00000001}}~\textsc{BvOne}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{x_0, \dots, x_{k-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{x_0, \dots, x_{k-1}} = r_2
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{<}} e_2}{x_0, \dots, x_{k-1}} = r_1 <_{\mathit{unsigned}} r_2
    }~\textsc{BvUlt}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{x_0, \dots, x_{k-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{x_0, \dots, x_{k-1}} = r_2
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\ge}} e_2}{x_0, \dots, x_{k-1}} = \lnot (r_1 <_{\mathit{unsigned}} r_2)
    }~\textsc{BvUge}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{x_0, \dots, x_{k-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{x_0, \dots, x_{k-1}} = r_2
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\le}} e_2}{x_0, \dots, x_{k-1}} = \lnot (r_2 <_{\mathit{unsigned}} r_1)
    }~\textsc{BvUle}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{x_0, \dots, x_{k-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{x_0, \dots, x_{k-1}} = r_2 \\
    \odot \in \{\&, \mid, \oplus, \ggg, \ll \}
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\odot}} e_2}{x_0, \dots, x_{k-1}} =  (r_1 \odot r_2)
    }~\textsc{BvBitwise}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{x_0, \dots, x_{k-1}} = r \\ r \neq \mathtt{0x00000000}
    }{
    \semanticBracketsUsing{\tok{any\_bit}~e}{x_0, \dots, x_{k-1}} = \mathtt{0x00000001}
    }~\textsc{AnyBit1}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{x_0, \dots, x_{k-1}} = r \\ r = \mathtt{0x00000000}
    }{
    \semanticBracketsUsing{\tok{any\_bit}~e}{x_0, \dots, x_{k-1}} = \mathtt{0x00000000}
    }~\textsc{AnyBit0}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{x_0, \dots, x_{k-1}} = r
    }{
    \semanticBracketsUsing{\mathord{\tok{\sim}}~e}{x_0, \dots, x_{k-1}} = \sim e
    }~\textsc{BvNot}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{x_0, \dots, x_{k-1}} = r
    }{
    \semanticBracketsUsing{\mathord{\tok{\lnot}}~e}{x_0, \dots, x_{k-1}} = \lnot e
    }~\textsc{BvNeg}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{x_0, \dots, x_{k-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{x_0, \dots, x_{k-1}} = r_2 \\
    \odot \in \{+,-,\times,\div\}
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\odot}} e_2}{x_0, \dots, x_{k-1}} =  (r_1 \odot_{\mathit{sat}} r_2)
    }~\textsc{BvArith}
\end{mathpar}

\begin{align*}
    a \mathbin{\odot_{sat}} b &= a\mathbin{\odot}b &\text{(when no overflow or underflow)}\\
    a \mathbin{\odot_{sat}} b &= \mathtt{0xffffffff} &\text{(when overflow happens)} \\
    a \mathbin{\odot_{sat}} b &= \mathtt{0x00000000} &\text{(when underflow happens)} \\
\end{align*}

==> semantics/semgus/bv-simple.tex <==
\begin{mathpar}
    \inferrule{i = 0,1,\dots,(k-1)}{\semanticBracketsUsing{\tok{v}_i}{x_0, \dots, x_{k-1}} = x_i}~\textsc{VarAtom}
    \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{0}}{x_0, \dots, x_{k-1}}=\mathtt{0x00000000}}~\textsc{BvZero} \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{1}}{x_0, \dots, x_{k-1}}=\mathtt{0x00000001}}~\textsc{BvOne}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{x_0, \dots, x_{k-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{x_0, \dots, x_{k-1}} = r_2
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{<}} e_2}{x_0, \dots, x_{k-1}} = r_1 <_{\mathit{unsigned}} r_2
    }~\textsc{BvUlt}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{x_0, \dots, x_{k-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{x_0, \dots, x_{k-1}} = r_2
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\ge}} e_2}{x_0, \dots, x_{k-1}} = \lnot (r_1 <_{\mathit{unsigned}} r_2)
    }~\textsc{BvUge}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{x_0, \dots, x_{k-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{x_0, \dots, x_{k-1}} = r_2
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\le}} e_2}{x_0, \dots, x_{k-1}} = \lnot (r_2 <_{\mathit{unsigned}} r_1)
    }~\textsc{BvUle}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{x_0, \dots, x_{k-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{x_0, \dots, x_{k-1}} = r_2 \\
    \odot \in \{\&, \mid, \oplus, \ggg, \ll \}
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\odot}} e_2}{x_0, \dots, x_{k-1}} =  (r_1 \odot r_2)
    }~\textsc{BvBitwise}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{x_0, \dots, x_{k-1}} = r \\ r \neq \mathtt{0x00000000}
    }{
    \semanticBracketsUsing{\tok{any\_bit}~e}{x_0, \dots, x_{k-1}} = \mathtt{0x00000001}
    }~\textsc{AnyBit1}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{x_0, \dots, x_{k-1}} = r \\ r = \mathtt{0x00000000}
    }{
    \semanticBracketsUsing{\tok{any\_bit}~e}{x_0, \dots, x_{k-1}} = \mathtt{0x00000000}
    }~\textsc{AnyBit0}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{x_0, \dots, x_{k-1}} = r
    }{
    \semanticBracketsUsing{\mathord{\tok{\sim}}~e}{x_0, \dots, x_{k-1}} = \sim e
    }~\textsc{BvNot}
    \and
    \inferrule{
    \semanticBracketsUsing{e}{x_0, \dots, x_{k-1}} = r
    }{
    \semanticBracketsUsing{\mathord{\tok{\lnot}}~e}{x_0, \dots, x_{k-1}} = \lnot e
    }~\textsc{BvNeg}
    \and
    \inferrule{
    \semanticBracketsUsing{e_1}{x_0, \dots, x_{k-1}} = r_1 \\
    \semanticBracketsUsing{e_2}{x_0, \dots, x_{k-1}} = r_2 \\
    \odot \in \{+,-,\times,\div\}
    }{
    \semanticBracketsUsing{e_1 \mathbin{\tok{\odot}} e_2}{x_0, \dots, x_{k-1}} =  (r_1 \odot r_2)
    }~\textsc{BvArith}
\end{mathpar}

==> semantics/semgus/cnf.tex <==
\begin{mathpar}
    \inferrule{i = 0,1,\dots,(k-1)}{\semanticBracketsUsing{\tok{v}_i}{x_0, \dots, x_{k-1}} = x_i}~\textsc{VarAtom}
    \and
    \inferrule{
        \semanticBracketsUsing{v}{x_0, \dots, x_{k-1}} = r
    }{
        \semanticBracketsUsing{\tok{var}~v}{x_0, \dots, x_{k-1}} = r
    }~\textsc{Var}
    \and
    \inferrule{
        \semanticBracketsUsing{v}{x_0, \dots, x_{k-1}} = r
    }{
        \semanticBracketsUsing{\tok{nvar}~v}{x_0, \dots, x_{k-1}} = \lnot r
    }~\textsc{NotVar}
    \and
    \inferrule{
        \semanticBracketsUsing{c}{x_0, \dots, x_{k-1}} = r
    }{\semanticBracketsUsing{\tok{clause}~c}{x_0, \dots, x_{k-1}} = r}~\textsc{Clause}
    \and
    \inferrule{
        \semanticBracketsUsing{c}{x_0, \dots, x_{k-1}} = r_1 \\
        \semanticBracketsUsing{b}{x_0, \dots, x_{k-1}} = r_2
    }{\semanticBracketsUsing{c \mathbin{\tok{\land}} b}{x_0, \dots, x_{k-1}} = r_1 \land r_2}~\textsc{And}
    \and
    \inferrule{
        \semanticBracketsUsing{v}{x_0, \dots, x_{k-1}} = r_1 \\
        \semanticBracketsUsing{c}{x_0, \dots, x_{k-1}} = r_2
    }{\semanticBracketsUsing{v \mathbin{\tok{\lor}} c}{x_0, \dots, x_{k-1}} = r_1 \lor r_2}~\textsc{Or}
\end{mathpar}

==> semantics/semgus/cube.tex <==
\begin{mathpar}
    \inferrule{i = 0,1,\dots,(k-1)}{\semanticBracketsUsing{\tok{v}_i}{x_0, \dots, x_{k-1}} = x_i}~\textsc{VarAtom}
    \and
    \inferrule{
        \semanticBracketsUsing{v}{x_0, \dots, x_{k-1}} = r
    }{
        \semanticBracketsUsing{\tok{var}~v}{x_0, \dots, x_{k-1}} = r
    }~\textsc{Var}
    \and
    \inferrule{
        \semanticBracketsUsing{b}{x_0, \dots, x_{k-1}} = r_1 \\
        \semanticBracketsUsing{b}{x_0, \dots, x_{k-1}} = r_2
    }{\semanticBracketsUsing{b \mathbin{\tok{\land}} b}{x_0, \dots, x_{k-1}} = r_1 \land r_2}~\textsc{And}
\end{mathpar}

==> semantics/semgus/dnf.tex <==
\begin{mathpar}
    \inferrule{i = 0,1,\dots,(k-1)}{\semanticBracketsUsing{\tok{v}_i}{x_0, \dots, x_{k-1}} = x_i}~\textsc{VarAtom}
    \and
    \inferrule{
        \semanticBracketsUsing{v}{x_0, \dots, x_{k-1}} = r
    }{
        \semanticBracketsUsing{\tok{var}~v}{x_0, \dots, x_{k-1}} = r
    }~\textsc{Var}
    \and
    \inferrule{
        \semanticBracketsUsing{v}{x_0, \dots, x_{k-1}} = r
    }{
        \semanticBracketsUsing{\tok{nvar}~v}{x_0, \dots, x_{k-1}} = \lnot r
    }~\textsc{NotVar}
    \and
    \inferrule{
        \semanticBracketsUsing{c}{x_0, \dots, x_{k-1}} = r
    }{\semanticBracketsUsing{\tok{conj}~c}{x_0, \dots, x_{k-1}} = r}~\textsc{Conjunction}
    \and
    \inferrule{
        \semanticBracketsUsing{c}{x_0, \dots, x_{k-1}} = r_1 \\
        \semanticBracketsUsing{b}{x_0, \dots, x_{k-1}} = r_2
    }{\semanticBracketsUsing{c \mathbin{\tok{\lor}} b}{x_0, \dots, x_{k-1}} = r_1 \lor r_2}~\textsc{Or}
    \and
    \inferrule{
        \semanticBracketsUsing{v}{x_0, \dots, x_{k-1}} = r_1 \\
        \semanticBracketsUsing{c}{x_0, \dots, x_{k-1}} = r_2
    }{\semanticBracketsUsing{v \mathbin{\tok{\land}} c}{x_0, \dots, x_{k-1}} = r_1 \land r_2}~\textsc{And}
\end{mathpar}

==> semantics/semgus/imp-1.tex <==

    \begin{mathparpagebreakable}
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{0}}{v_0,v_1} = 0}~\textsc{Const0} \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{1}}{v_0,v_1} = 1}~\textsc{Const1} \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{t}}{v_0,v_1} = \top}~\textsc{ConstT} \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{f}}{v_0,v_1} = \bot}~\textsc{ConstF} \and
        % \inferrule{\text{$x$ is a variable name}}{\semanticBracketsUsing{\tok{x}}{\sigma} = \sigma(v)}~\textsc{Var} \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{x}}{v_0,v_1} = v_0}~\textsc{VarX} \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{y}}{v_0,v_1} = v_1}~\textsc{VarY} \and
        \inferrule{\semanticBracketsUsing{e_1}{v_0,v_1} = u_1 \\ \semanticBracketsUsing{e_2}{v_0,v_1} = u_2}{\semanticBracketsUsing{e_1~\mathbin{\tok{+}}~e_2}{v_0,v_1} = u_1 + u_2}~\textsc{Plus} \and
        \inferrule{\semanticBracketsUsing{e_1}{v_0,v_1} = u_1 \\ \semanticBracketsUsing{e_2}{v_0,v_1} = u_2}{\semanticBracketsUsing{e_1~\mathbin{\tok{-}}~e_2}{v_0,v_1} = u_1 - u_2}~\textsc{Minus} \and
        \inferrule{\semanticBracketsUsing{e_1}{v_0,v_1} = u_1 \\ \semanticBracketsUsing{e_2}{v_0,v_1} = u_2 \\ u_1 < u_2}{\semanticBracketsUsing{e_1~\mathbin{\tok <}~e_2}{v_0,v_1} = \top}~\textsc{LessThanTrue} \and
        \inferrule{\semanticBracketsUsing{e_1}{v_0,v_1} = u_1 \\ \semanticBracketsUsing{e_2}{v_0,v_1} = u_2 \\ u_1 \geq u_2}{\semanticBracketsUsing{e_1~\mathbin{\tok <}~e_2}{v_0,v_1} = \bot}~\textsc{LessThanFalse} \and
        \inferrule{\semanticBracketsUsing{b_1}{v_0,v_1} = u_1 \\ \semanticBracketsUsing{b_2}{v_0,v_1} = u_2 }{\semanticBracketsUsing{b_1~\mathbin{\tok{and}}~b_2}{v_0,v_1} = u_1 \land u_2}~\textsc{BoolAnd} \and
        \inferrule{\semanticBracketsUsing{b_1}{v_0,v_1} = u_1 \\ \semanticBracketsUsing{b_2}{v_0,v_1} = u_2 }{\semanticBracketsUsing{b_1~\mathbin{\tok{or}}~b_2}{v_0,v_1} = u_1 \lor u_2}~\textsc{BoolOr} \and
        \inferrule{\semanticBracketsUsing{b}{v_0,v_1} = u }{\semanticBracketsUsing{\mathord{\tok{not}}~b}{v_0,v_1} = \lnot u}~\textsc{BoolNot} \and
        \inferrule{\semanticBracketsUsing{e}{v_0,v_1} = v}{\semanticBracketsUsing{\tok{x:=}~e}{v_0,v_1} = (v, v_1)}~\textsc{AssignX} \and
        
        \inferrule{\semanticBracketsUsing{e}{v_0,v_1} = v}{\semanticBracketsUsing{\tok{y:=}~e}{v_0,v_1} = (v_0, v)}~\textsc{AssignY} \and
        
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{x++}}{v_0,v_1} = (v_0 + 1, v_1)}~\textsc{IncX} \and
        
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{y++}}{v_0,v_1} = (v_0, v_1 + 1)}~\textsc{IncY} \and
        
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{x--}}{v_0,v_1} = (v_0 - 1, v_1)}~\textsc{DecX} \and
        
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{y--}}{v_0,v_1} = (v_0, v_1 - 1)}~\textsc{DecY}
    \end{mathparpagebreakable}

==> semantics/semgus/imp-2.tex <==

    \begin{mathparpagebreakable}
        \inferrule{\semanticBracketsUsing{s_1}{v_0,v_1} = (v_0',v_1') \\ \semanticBracketsUsing{s_2}{v_0',v_1'} = (v_0'', v_1'')}{\semanticBracketsUsing{s_1\tok{;}s_2}{v_0,v_1} = (v_0'', v_1'')}~\textsc{Seq} \and

        \inferrule{\semanticBracketsUsing{b}{v_0,v_1} = v \\ \semanticBracketsUsing{s_1}{v_0,v_1} = (v_0', v_1') \\ \semanticBracketsUsing{s_2}{v_0,v_1} = (v_0'', v_1'')}{\semanticBracketsUsing{\tok{if}~b~\tok{then}~s_1~\tok{else}~s_2}{v_0,v_1} = v \mathbin{?} (v_0', v_1') \mathbin{:} (v_0'', v_1'')}~\textsc{Ite} \and
        
        \inferrule{\semanticBracketsUsing{b}{v_0,v_1} = \top \\ \semanticBracketsUsing{s}{v_0,v_1} = (v_0', v_1') \\ \semanticBracketsUsing{\tok{while}~b~\tok{do}~s}{v_0', v_1'} = (v_0'', v_1'')}{\semanticBracketsUsing{\tok{while}~b~\tok{do}~s}{v_0,v_1} = (v_0'', v_1'')}~\textsc{WhileLoop}
        \and
        
        \inferrule{\semanticBracketsUsing{b}{v_0,v_1} = \bot}{\semanticBracketsUsing{\tok{while}~b~\tok{do}~s}{v_0,v_1} = (v_0, v_1)}~\textsc{WhileEnd} \and
        
        \inferrule{\semanticBracketsUsing{s}{v_0,v_1} = (v_0', v_1') \\ \semanticBracketsUsing{b}{v_0',v_1'} = \top \\ \semanticBracketsUsing{\tok{do}~s~\tok{while}~b}{v_0',v_1'} = (v_0'', v_1'')}{\semanticBracketsUsing{\tok{do}~s~\tok{while}~b}{v_0,v_1} = (v_0'', v_1'')}~\textsc{DoWhileLoop}
        \and
        
        \inferrule{\semanticBracketsUsing{s}{v_0,v_1} = (v_0', v_1') \\ \semanticBracketsUsing{b}{v_0', v_1'} = \bot}{\semanticBracketsUsing{\tok{do}~s~\tok{while}~b}{v_0,v_1} = (v_0', v_1')}~\textsc{DoWhileEnd}
        
    \end{mathparpagebreakable}

==> semantics/semgus/imp-multi.tex <==

    \begin{mathparpagebreakable}
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{0}}{\sigma} = 0}~\textsc{Const0} \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{1}}{\sigma} = 1}~\textsc{Const1} \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{t}}{\sigma} = \top}~\textsc{ConstT} \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{f}}{\sigma} = \bot}~\textsc{ConstF} \and
        % \inferrule{\text{$x$ is a variable name}}{\semanticBracketsUsing{\tok{x}}{\sigma} = \sigma(v)}~\textsc{Var} \and
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{var}_i}{\sigma} = \sigma[i]}~\textsc{Var} \and
        \inferrule{\semanticBracketsUsing{e_1}{\sigma} = u_1 \\ \semanticBracketsUsing{e_2}{\sigma} = u_2}{\semanticBracketsUsing{e_1~\mathbin{\tok{+}}~e_2}{\sigma} = u_1 + u_2}~\textsc{Plus} \and
        \inferrule{\semanticBracketsUsing{e_1}{\sigma} = u_1 \\ \semanticBracketsUsing{e_2}{\sigma} = u_2}{\semanticBracketsUsing{e_1~\mathbin{\tok{-}}~e_2}{\sigma} = u_1 - u_2}~\textsc{Minus} \and
        \inferrule{\semanticBracketsUsing{e_1}{\sigma} = u_1 \\ \semanticBracketsUsing{e_2}{\sigma} = u_2 \\ u_1 < u_2}{\semanticBracketsUsing{e_1~\mathbin{\tok <}~e_2}{\sigma} = \top}~\textsc{LessThanTrue} \and
        \inferrule{\semanticBracketsUsing{e_1}{\sigma} = u_1 \\ \semanticBracketsUsing{e_2}{\sigma} = u_2 \\ u_1 \geq u_2}{\semanticBracketsUsing{e_1~\mathbin{\tok <}~e_2}{\sigma} = \bot}~\textsc{LessThanFalse} \and
        \inferrule{\semanticBracketsUsing{b_1}{\sigma} = u_1 \\ \semanticBracketsUsing{b_2}{\sigma} = u_2 }{\semanticBracketsUsing{b_1~\mathbin{\tok{and}}~b_2}{\sigma} = u_1 \land u_2}~\textsc{BoolAnd} \and
        \inferrule{\semanticBracketsUsing{b_1}{\sigma} = u_1 \\ \semanticBracketsUsing{b_2}{\sigma} = u_2 }{\semanticBracketsUsing{b_1~\mathbin{\tok{or}}~b_2}{\sigma} = u_1 \lor u_2}~\textsc{BoolOr} \and
        \inferrule{\semanticBracketsUsing{b}{\sigma} = u }{\semanticBracketsUsing{\mathord{\tok{not}}~b}{\sigma} = \lnot u}~\textsc{BoolNot} \and
        \inferrule{\semanticBracketsUsing{e}{\sigma} = v}{\semanticBracketsUsing{\tok{var}_i~\tok{:=}~e}{\sigma} = \sigma[i \mapsto v]}~\textsc{Assign} \and
        
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{inc\_var}_i}{\sigma} = \sigma[i \mapsto \sigma[i] + 1]}~\textsc{Inc} \and
    
        \inferrule{\xspace}{\semanticBracketsUsing{\tok{dec\_var}_i}{\sigma} = \sigma[i \mapsto \sigma[0] - 1]}~\textsc{Dec} \and
        
        \inferrule{\semanticBracketsUsing{s_1}{\sigma} = \sigma' \\ \semanticBracketsUsing{s_2}{\sigma'} = \sigma''}{\semanticBracketsUsing{s_1\tok{;}s_2}{\sigma} = \sigma''}~\textsc{Seq} \and

        \inferrule{\semanticBracketsUsing{b}{\sigma} = v \\ \semanticBracketsUsing{s_1}{\sigma} = \sigma' \\ \semanticBracketsUsing{s_2}{\sigma} = \sigma''}{\semanticBracketsUsing{\tok{if}~b~\tok{then}~s_1~\tok{else}~s_2}{\sigma} = v \mathbin{?} \sigma' \mathbin{:} \sigma''}~\textsc{Ite} \and
        
        \inferrule{\semanticBracketsUsing{b}{\sigma} = \top \\ \semanticBracketsUsing{s}{\sigma} = \sigma' \\ \semanticBracketsUsing{\tok{while}~b~\tok{do}~s}{\sigma'} = \sigma''}{\semanticBracketsUsing{\tok{while}~b~\tok{do}~s}{\sigma} = \sigma''}~\textsc{WhileLoop}
        \and
        
        \inferrule{\semanticBracketsUsing{b}{\sigma} = \bot}{\semanticBracketsUsing{\tok{while}~b~\tok{do}~s}{\sigma} = (\sigma)}~\textsc{WhileEnd} \and
        
        \inferrule{\semanticBracketsUsing{s}{\sigma} = \sigma' \\ \semanticBracketsUsing{b}{\sigma'} = \top \\ \semanticBracketsUsing{\tok{do}~s~\tok{while}~b}{\sigma'} = \sigma''}{\semanticBracketsUsing{\tok{do}~s~\tok{while}~b}{\sigma} = \sigma''}~\textsc{DoWhileLoop}
        \and
        
        \inferrule{\semanticBracketsUsing{s}{\sigma} = \sigma' \\ \semanticBracketsUsing{b}{\sigma'} = \bot}{\semanticBracketsUsing{\tok{do}~s~\tok{while}~b}{\sigma} = \sigma'}~\textsc{DoWhileEnd}
        
    \end{mathparpagebreakable}

==> semantics/semgus/int-arith.tex <==
\begin{mathpar}
    \inferrule{i = 0,1,\dots,3}{\semanticBracketsUsing{i}{v_0} = i}~\textsc{IntLiteral}
    \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{t}}{v_0} = \mathit{true}}~\textsc{True}
    \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{f}}{v_0} = \mathit{false}}~\textsc{False}
    \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{x}}{v_0} = v_0}~\textsc{VarX}
    \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{y}}{v_0} = v_0}~\textsc{VarY}
    \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{z}}{v_0} = v_0}~\textsc{VarZ}
    \and
    \inferrule{
        \semanticBracketsUsing{b}{v_0} = r_0 \\
        \semanticBracketsUsing{e_1}{v_0} = r_1 \\
        \semanticBracketsUsing{e_2}{v_0} = r_2 \\
        r_0
    }{\semanticBracketsUsing{\tok{ite}~b~e_1~e_2}{v_0} = r_1}~\textsc{Ite1}
    \and
    \inferrule{
        \semanticBracketsUsing{b}{v_0} = r_0 \\
        \semanticBracketsUsing{e_1}{v_0} = r_1 \\
        \semanticBracketsUsing{e_2}{v_0} = r_2 \\
        \lnot r_0
    }{\semanticBracketsUsing{\tok{ite}~b~e_1~e_2}{v_0} = r_2}~\textsc{Ite2}
    \and
    \inferrule{
        \semanticBracketsUsing{e_1}{v_0} = r_1 \\
        \semanticBracketsUsing{e_2}{v_0} = r_2
    }{\semanticBracketsUsing{e_1 \mathbin{\tok{+}} e_2}{v_0} = r_1 + r_2}~\textsc{Plus}
    \and
    \inferrule{
        \semanticBracketsUsing{e_1}{v_0} = r_1 \\
        \semanticBracketsUsing{e_2}{v_0} = r_2
    }{\semanticBracketsUsing{e_1 \mathbin{\tok{\times}} e_2}{v_0} = r_1 \cdot r_2}~\textsc{Multiply}
    \and
    \inferrule{
        \semanticBracketsUsing{e_1}{v_0} = r_1 \\
        \semanticBracketsUsing{e_2}{v_0} = r_2
    }{
        \semanticBracketsUsing{e_1\mathbin{\tok{<}}e_2}{v_0} = (r_1 < r_2)
    }~\textsc{LessThan}
    \and
    \inferrule{
        \semanticBracketsUsing{b_1}{v_0} = r_1 \\
        \semanticBracketsUsing{b_2}{v_0} = r_2 
    }{
        \semanticBracketsUsing{\mathtt{and}~b_1~b_2}{v_0} = (r_1 \land r_2)
    }~\textsc{And}
    \and
    \inferrule{
        \semanticBracketsUsing{b_1}{v_0} = r_1 \\
        \semanticBracketsUsing{b_2}{v_0} = r_2 
    }{
        \semanticBracketsUsing{\mathtt{or}~b_1~b_2}{v_0} = (r_1 \lor r_2)
    }~\textsc{Or}
    \and
    \inferrule{
        \semanticBracketsUsing{b}{v_0} = r
    }{
        \semanticBracketsUsing{\mathtt{not}~b}{v_0} = (\lnot r)
    }~\textsc{Not}
\end{mathpar}

==> semantics/semgus/regex-simp.tex <==
\begin{mathpar}
    {M \coloneqq \begin{psmallmatrix}
        M_{0, 0} & M_{0, 1} & M_{0, 2} \\
        & M_{1, 1} & M_{1, 2} \\
        & & M_{2, 2}
    \end{psmallmatrix}} \and
    
    {M' \coloneqq \begin{psmallmatrix}
        M_{0, 0}' & M_{0, 1}' & M_{0, 2}' \\
        & M_{1, 1}' & M_{1, 2}' \\
        & & M_{2, 2}'
    \end{psmallmatrix}} \and
    \inferrule{\semanticBracketsUsing{e}{s} = (M_\epsilon, M)}{\semanticBracketsUsing{\tok{eval}~e}{s}=M_{0,1}}~\textsc{Eval} \and
    \inferrule{\xspace}{
        \semanticBracketsUsing{\tok{\epsilon}}{s} = (\top, 
            {\begin{psmallmatrix} \bot & \bot \\ & \bot \end{psmallmatrix}}
        )
    }~\textsc{Eps} \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{\phi}}{s} = \left(\bot, 
            {\begin{psmallmatrix} \bot & \bot \\ & \bot \end{psmallmatrix}}\right)}~\textsc{Phi} \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{a}}{s} = \left(\bot, 
    {\begin{psmallmatrix} s_0=\tok{a} & \bot \\ & s_0=\tok{a} \end{psmallmatrix}}
    \right))}~\textsc{CharA} \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{b}}{s} = \left(\bot,
    {\begin{psmallmatrix} s_0=\tok{b} & \bot \\ & s_0=\tok{b} \end{psmallmatrix}}
    \right)}~\textsc{CharB} \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{?}}{s} = \left(\bot, 
    {\begin{psmallmatrix} s_0\neq\epsilon & \bot \\ & s_0\neq\epsilon \end{psmallmatrix}}
    \right)}~\textsc{Any} \and
    \inferrule{\semanticBracketsUsing{e_1}{s} = (M_\epsilon, M) \\ \semanticBracketsUsing{e_2}{s} = (M_\epsilon', M')}{\semanticBracketsUsing{e_1\mathbin{\tok{+}}e_2}{s} =
        \left(
            M_\epsilon \lor M_\epsilon',
            {
            \begin{psmallmatrix}
                M_{0, 0} \lor M_{0, 0}'
                & M_{0, 1} \lor M_{0, 1}' \\
                & M_{1, 1} \lor M_{1, 1}'
            \end{psmallmatrix}
            }
        \right)}~\textsc{Or} \and
    \inferrule{\semanticBracketsUsing{e_1}{s} = (M_\epsilon, M) \\ \semanticBracketsUsing{e_2}{s} = (M_\epsilon', M')}{\semanticBracketsUsing{e_1\mathbin{\tok{\cdot}}e_2}{s} = \left(
            M_\epsilon \land M_\epsilon',
            {\begin{bsmallmatrix}
            (M_\epsilon \land M_{0, 0}') \lor (M_{0, 0} \land M_\epsilon') &
            (M_\epsilon \land M_{0, 1}') \lor (M_{0, 0} \land M_{1, 1}') \lor (M_{0, 1} \land M_\epsilon')\\
            & (M_\epsilon \land M_{1, 1}') \lor (M_{1, 1} \land M_\epsilon')
            \end{bsmallmatrix}}\right)}~\textsc{Concat} \and
    \inferrule{\semanticBracketsUsing{e}{s} = (M_\epsilon, M)}{\semanticBracketsUsing{e^{\tok{*}}}{s} =
            \left(\top, {\begin{psmallmatrix}
             M_{0,0} & M_{0,1} \lor (M_{0,0} \land M_{1,1}) \\
             & M_{1,1}
            \end{psmallmatrix}}\right)}~\textsc{Star} \and
    \inferrule{\semanticBracketsUsing{e}{s} = (M_\epsilon, M)}{\semanticBracketsUsing{e^{\tok{*}}}{s} =
            \left(\lnot M_\epsilon,
            {\begin{bsmallmatrix}
              \lnot M_{0,0} & \lnot M_{0,1} \\
                & \lnot M_{1,1} \\
    \end{bsmallmatrix}}
    \right)}~\textsc{Meg} 
\end{mathpar}

==> semantics/semgus/regex.tex <==
\begin{mathpar}
    {M \coloneqq \begin{psmallmatrix}
        M_{0, 0} & M_{0, 1} & M_{0, 2} \\
        & M_{1, 1} & M_{1, 2} \\
        & & M_{2, 2}
    \end{psmallmatrix}} \and
    
    {M' \coloneqq \begin{psmallmatrix}
        M_{0, 0}' & M_{0, 1}' & M_{0, 2}' \\
        & M_{1, 1}' & M_{1, 2}' \\
        & & M_{2, 2}'
    \end{psmallmatrix}} \and
    
    \inferrule{\semanticBracketsUsing{e}{s} = M}{\semanticBracketsUsing{\tok{eval}~e}{s}=M_{0,2}}~\textsc{Eval} \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{\epsilon}}{s} =
            {\begin{psmallmatrix}
             \top & \bot & \bot \\
              & \top & \bot \\
              & & \top
    \end{psmallmatrix}}}~\textsc{Eps} \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{\phi}}{s} =
            {\begin{psmallmatrix}
             \bot & \bot & \bot \\
              & \bot & \bot \\
              & & \bot
    \end{psmallmatrix}}}~\textsc{Phi} \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{a}}{s} =
            {\begin{psmallmatrix}
             \bot & (s_0=\tok{a}) & \bot \\
              & \bot & (s_1=\tok{a}) \\
              & & \bot
    \end{psmallmatrix}}}~\textsc{CharA} \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{b}}{s} =
            {\begin{psmallmatrix}
             \bot & (s_0=\tok{b}) & \bot \\
              & \bot & (s_1=\tok{b}) \\
              & & \bot
    \end{psmallmatrix}}}~\textsc{CharB} \and
    \inferrule{\xspace}{\semanticBracketsUsing{\tok{?}}{s} =
            {\begin{psmallmatrix}
             \bot & (s_0\neq\epsilon) & \bot \\
              & \bot & (s_1\neq\epsilon) \\
              & & \bot
    \end{psmallmatrix}}}~\textsc{Any} \and
    \inferrule{\semanticBracketsUsing{e_1}{s} = M \\ \semanticBracketsUsing{e_2}{s} = M'}{\semanticBracketsUsing{e_1\mathbin{\tok{+}}e_2}{s} =
            {\begin{psmallmatrix}
             (M_{0,0} \lor M'_{0,0}) & (M_{0,1} \lor M'_{0,1}) & (M_{0,2} \lor M'_{0,2}) \\
              & (M_{1,1} \lor M'_{1,1}) & (M_{1,2} \lor M'_{1,2}) \\
              & & (M_{2,2} \lor M'_{2,2})
    \end{psmallmatrix}}}~\textsc{Or} \and
    \inferrule{\semanticBracketsUsing{e_1}{s} = M \\ \semanticBracketsUsing{e_2}{s} = M'}{\semanticBracketsUsing{e_1\mathbin{\tok{\cdot}}e_2}{s} =
            {\begin{psmallmatrix}
             (M_{0,0} \land M'_{0,0}) & \bigvee_{i=0 \dots 1}(M_{0,i} \land M'_{i,1}) & \bigvee_{i=0 \dots 2}(M_{0,i} \land M'_{i,2})\\
              & (M_{1,1} \land M'_{1,1}) & \bigvee_{i=1 \dots 2}(M_{1,i} \land M'_{i,2})\\
              & & (M_{2,2} \land M'_{2,2})
    \end{psmallmatrix}}}~\textsc{Concat} \and
    \inferrule{\semanticBracketsUsing{e}{s} = M}{\semanticBracketsUsing{e^{\tok{*}}}{s} =
            {\begin{psmallmatrix}
             \top & M_{0,1} & M_{0,2} \lor (M_{0,1} \land M_{1,2}) \\
                 & \top & M_{1,2}\\
                 &      & \top
    \end{psmallmatrix}}}~\textsc{Star} \and
    \inferrule{\semanticBracketsUsing{e}{s} = M}{\semanticBracketsUsing{e^{\tok{*}}}{s} =
            {\begin{psmallmatrix}
             \lnot M_{0,0} & \lnot M_{0,1} & \lnot M_{0,2} \\
                 & \lnot M_{1,1} & \lnot M_{1,2} \\
                 &      & \lnot M_{2,2}
    \end{psmallmatrix}}}~\textsc{Neg} 
\end{mathpar}
